ELYADATA & LIA at NADI 2025: ASR and ADI Subtasks

This paper describes Elyadata \& LIA's joint submission to the NADI multi-dialectal Arabic Speech Processing 2025. We participated in the Spoken Arabic Dialect Identification (ADI) and multi-dialectal Arabic ASR subtasks. Our submission ranked first for the ADI subtask and second for the multi-dialectal Arabic ASR subtask among all participants. Our ADI system is a fine-tuned Whisper-large-v3 encoder with data augmentation. This system obtained the highest ADI accuracy score of \textbf{79.83\%} on the official test set. For multi-dialectal Arabic ASR, we fine-tuned SeamlessM4T-v2 Large (Egyptian variant) separately for each of the eight considered dialects. Overall, we obtained an average WER and CER of \textbf{38.54\%} and \textbf{14.53\%}, respectively, on the test set. Our results demonstrate the effectiveness of large pre-trained speech models with targeted fine-tuning for Arabic speech processing.

==> confusion_matrix.tex <==
\begin{tikzpicture}[
    scale = 1.1, % Adjusted for an 8x8 matrix
    font={\scriptsize}, % Base font for cell contents
]

%--- Data and Configuration ---
\def\myConfMat{{
{1563, 3,    0,    2,    11,   4,    2,    5},
{2,    1579, 9,    0,    0,    3,    0,    4},
{2,    27,   1543, 1,    0,    8,    8,    7},
{7,    0,    0,    1556, 6,    1,    8,    5},
{30,   1,    0,    1,    1549, 1,    5,    5},
{7,    4,    4,    1,    0,    1546, 3,    4},
{2,    4,    3,    3,    0,    0,    1585, 1},
{9,    5,    7,    5,    4,    6,    4,    1535}
}}
\def\classNames{{"ALG","EGY","JOR","MAU","MOR","PAL","UAE","YEM"}}
\def\numClasses{8}

%--- Style Definitions ---
\tikzset{vertical label/.style={rotate=90, anchor=east}}
\tikzset{horizontal label/.style={rotate=0, anchor=center}}

%--- Main Loop to Build the Matrix ---
\foreach \y in {1,...,\numClasses} % Loop over rows (True Labels)
{
    % Row labels (countries) - larger font
    \node [anchor=east, font=\normalsize] at (0.4,-\y) {\pgfmathparse{\classNames[\y-1]}\pgfmathresult}; 
    
    \foreach \x in {1,...,\numClasses}  % Loop over columns (Predicted Labels)
    {
        % Calculate column sum for percentages
        \def\totSamples{0}
        \foreach \ll in {1,...,\numClasses}
        {
            \pgfmathparse{\myConfMat[\ll-1][\x-1]}
            \xdef\totSamples{\totSamples+\pgfmathresult}
        }
        \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult}
        
        % Create and style each cell
        \begin{scope}[shift={(\x,-\y)}]
            \pgfmathtruncatemacro{\r}{\myConfMat[\y-1][\x-1]}
            \pgfmathtruncatemacro{\p}{round(\r/\totSamples*100)}
            \coordinate (C) at (0,0);
            
            % Set text color for contrast
            \ifthenelse{\p<50}{\def\txtcol{black}}{\def\txtcol{white}}
            
            % Show percentages only for diagonal cells
            \ifnum\x=\y
                \def\celltext{\r\\(\p\%)}
            \else
                \def\celltext{\r}
            \fi
            
            \node[
                draw,
                text=\txtcol,
                align=center,
                fill=black!\p,
                minimum size=1.1*10mm,
                inner sep=0,
                font=\normalsize,
            ] (C) {\celltext};
            
            % Column labels at bottom of last row - larger font and lower
            \ifthenelse{\y=\numClasses}{
            \node [horizontal label, font=\normalsize] at ($(C)-(0,0.9)$)
            {\pgfmathparse{\classNames[\x-1]}\pgfmathresult};}{}
        \end{scope}
    }
}

%--- Add Main Axis Labels ---
\coordinate (yaxis) at (-1, 0.5-\numClasses/2);
\coordinate (xaxis) at (0.5+\numClasses/2, -\numClasses-1.5); % moved lower
\node [vertical label, font=\normalsize] at (yaxis) {True Label};
\node [font=\normalsize] at (xaxis) {Predicted Label};

\end{tikzpicture}

